Riemannian optimization of photonic quantum circuits in phase and Fock space

We propose a framework to design and optimize generic photonic quantum circuits composed of Gaussian objects (pure and mixed Gaussian states, Gaussian unitaries, Gaussian channels, Gaussian measurements) as well as non-Gaussian effects such as photon-number-resolving measurements. In this framework, we parametrize a phase space representation of Gaussian objects using elements of the symplectic group (or the unitary or orthogonal group in special cases), and then we transform it into the Fock representation using a single linear recurrence relation that computes the Fock amplitudes of any Gaussian object recursively. We also compute the gradient of the Fock amplitudes with respect to phase space parameters by differentiating through the recurrence relation. We can then use Riemannian optimization on the symplectic group to optimize M-mode Gaussian objects, avoiding the need to commit to particular realizations in terms of fundamental gates. This allows us to "mod out" all the different gate-level implementations of the same circuit, which now can be chosen after the optimization has completed. This can be especially useful when looking to answer general questions, such as bounding the value of a property over a class of states or transformations, or when one would like to worry about hardware constraints separately from the circuit optimization step. Finally, we make our framework extendable to non-Gaussian objects that can be written as linear combinations of Gaussian ones, by explicitly computing the change in global phase when states undergo Gaussian transformations. We implemented all of these methods in the freely available open-source library MrMustard, which we use in three examples to optimize the 216-mode interferometer in Borealis, and 2- and 3-modes circuits (with Fock measurements) to produce cat states and cubic phase states.

==> circuit.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 112.500000);
% Drawing wires
% Line 4: a1 W
\draw[color=black] (0.000000,105.000000) -- (72.000000,105.000000);
% Line 5: a2 W
\draw[color=black] (0.000000,90.000000) -- (72.000000,90.000000);
% Line 6: a3 W \vdots \vdots color=white
\draw[color=white] (0.000000,75.000000) -- (72.000000,75.000000);
\draw[color=white] (0.000000,75.000000) node[left] {$\vdots$};
% Line 7: al W
\draw[color=black] (0.000000,60.000000) -- (72.000000,60.000000);
% Line 8: b1 W
\draw[color=black] (0.000000,45.000000) -- (72.000000,45.000000);
% Line 9: b2 W
\draw[color=black] (0.000000,30.000000) -- (72.000000,30.000000);
% Line 10: b3 W \vdots \vdots color=white
\draw[color=white] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=white] (0.000000,15.000000) node[left] {$\vdots$};
% Line 11: bl W
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
% Done with wires; drawing gates
% Line 12: a1 b1
\draw (9.000000,105.000000) -- (9.000000,45.000000);
\filldraw (9.000000, 105.000000) circle(1.500000pt);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 13: a2 b2
\draw (15.000000,90.000000) -- (15.000000,30.000000);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\filldraw (15.000000, 30.000000) circle(1.500000pt);
% Line 14: al bl
\draw (21.000000,60.000000) -- (21.000000,0.000000);
\filldraw (21.000000, 60.000000) circle(1.500000pt);
\filldraw (21.000000, 0.000000) circle(1.500000pt);
% Line 15: a1 a2 a3 al G $\Phi$ width=30
\draw (51.000000,105.000000) -- (51.000000,60.000000);
\begin{scope}
\draw[fill=white] (51.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (51.000000, 82.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (51.000000, 82.500000) node {$\Phi$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=white] (72.000000,75.000000) node[right] {$\vdots$};
\draw[color=white] (72.000000,15.000000) node[right] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

